21-year timing of the black-widow pulsar J2051-0827

Timing results for the black-widow pulsar J2051-0827 are presented, using a 21-year dataset from four European Pulsar Timing Array telescopes and the Parkes radio telescope. This dataset, which is the longest published to date for a black-widow system, allows for an improved analysis that addresses previously unknown biases. While secular variations, as identified in previous analyses, are recovered, short-term variations are detected for the first time. Concurrently, a significant decrease of approx. 2.5x10-3 cm-3 pc in the dispersion measure associated with PSR J2051-0827 is measured for the first time and improvements are also made to estimates of the proper motion. Finally, PSR J2051-0827 is shown to have entered a relatively stable state suggesting the possibility of its eventual inclusion in pulsar timing arrays.

==> plots/epslatex/BTOA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1914){\makebox(0,0)[r]{\strut{}FPTM}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,2258){\makebox(0,0)[r]{\strut{}A/DFB}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,2601){\makebox(0,0)[r]{\strut{}EBPP}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,2944){\makebox(0,0)[r]{\strut{}BON}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,3287){\makebox(0,0)[r]{\strut{}PuMa}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,3631){\makebox(0,0)[r]{\strut{}PuMaII}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,3974){\makebox(0,0)[r]{\strut{}PSRIX}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,4317){\makebox(0,0)[r]{\strut{}ROACH}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,4661){\makebox(0,0)[r]{\strut{}NUPPI}}%
      \colorrgb{0.50,0.50,0.50}%                    
      \put(772,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Oct,1995}}}% 
      \colorrgb{0.50,0.50,0.50}%                    
      \put(1282,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jul,1998}}}%
      \colorrgb{0.50,0.50,0.50}%                                          
      \put(1792,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Apr,2001}}}%
      \colorrgb{0.50,0.50,0.50}%                                          
      \put(2302,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2003}}}%
      \colorrgb{0.50,0.50,0.50}%                                          
      \put(2811,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep,2006}}}%
      \colorrgb{0.50,0.50,0.50}%                                          
      \put(3321,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun,2009}}}%
      \colorrgb{0.50,0.50,0.50}%                                          
      \put(3831,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar,2012}}}%
      \colorrgb{0.50,0.50,0.50}%                    
      \put(4341,4900){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2014}}}% 
      \put(80,3287){\rotatebox{-270}{\makebox(0,0){\strut{}Backend}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,480){\makebox(0,0)[r]{\strut{}-15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,666){\makebox(0,0)[r]{\strut{}-10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,851){\makebox(0,0)[r]{\strut{}-5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1037){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1222){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1408){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1593){\makebox(0,0)[r]{\strut{} 15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(672,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1182,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1692,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2202,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2711,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3221,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3731,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4241,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 57000}}}%
      \csname LTb\endcsname%
      \put(80,1036){\rotatebox{-270}{\makebox(0,0){\strut{} Residual ($\mu$s)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/epslatex/BTOA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/epslatex/RA_DEC_1095.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4800.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,648){\makebox(0,0)[r]{\strut{}-5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,1059){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,1471){\makebox(0,0)[r]{\strut{}-3}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,1882){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,2293){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,2704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,3116){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(384,3527){\makebox(0,0)[r]{\strut{} 2}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(452,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Oct,1995}}}%  
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(712,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jul,1998}}}%  
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(972,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Apr,2001}}}%  
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(1231,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2003}}}%  
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(1491,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep,2006}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(1751,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun,2009}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(2011,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar,2012}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                            
      %\put(2251,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2014}}}% 
      \colorrgb{0.50,0.50,0.50}%
      \put(192,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(452,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(712,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1231,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1491,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1751,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2011,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 57000}}}%
      \csname LTb\endcsname%
      \put(84,2087){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta RA\ (\times 10^{-7}\ rad)$}}}%
      %\put(1228,1224){\makebox(0,0)[l]{\strut{}$PMRA_{mean} =5.45906 rad$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,648){\makebox(0,0)[r]{\strut{}-3}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,1008){\makebox(0,0)[r]{\strut{}-2.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,1368){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,1728){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,2088){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,2447){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,2807){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,3167){\makebox(0,0)[r]{\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,3527){\makebox(0,0)[r]{\strut{} 1}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(2804,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Oct,1995}}}%  
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(3064,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jul,1998}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3324,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Apr,2001}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3583,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2003}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3843,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep,2006}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(4103,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun,2009}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(4363,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar,2012}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(4623,3550){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2014}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2544,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2804,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3583,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3843,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4103,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4363,300){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 57000}}}%
      \csname LTb\endcsname%
      \put(2400,2087){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta DEC\ (\times 10^{-7}\ rad)$}}}%
      %\put(3580,1224){\makebox(0,0)[l]{\strut{}$PMDEC_{mean} =-0.147663 rad$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/epslatex/RA_DEC_1095}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/epslatex/dmvar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,408){\makebox(0,0)[r]{\strut{} -2.0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,826){\makebox(0,0)[r]{\strut{} -1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1243){\makebox(0,0)[r]{\strut{} -1.0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1661){\makebox(0,0)[r]{\strut{} -0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2078){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2496){\makebox(0,0)[r]{\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2913){\makebox(0,0)[r]{\strut{} 1.0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3331){\makebox(0,0)[r]{\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(193,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54600}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54800}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(964,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1349,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55200}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1734,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55400}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2120,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55600}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2505,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55800}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2891,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3276,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56200}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3661,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56400}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4047,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56600}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4432,100){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56800}}}%
      %\colorrgb{0.50,0.50,0.50}%                              
      %\put(393,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} May 2008}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(778,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Nov 2008}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(1164,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun 2009}}}% 
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(1549,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jan 2010}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(1934,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jul 2010}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(2320,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Feb 2011}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(2705,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Aug 2011}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3091,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar 2012}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3476,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep 2012}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(3861,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Apr 2013}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(4247,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Nov 2013}}}%
      %\colorrgb{0.50,0.50,0.50}%                                          
      %\put(4632,3331){\rotatebox{30}{\makebox(0,0)[l]{\strut{} May 2014}}}%
      \csname LTb\endcsname%
      \put(50,2069){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta DM(\times 10^{-3}cm^{-3}pc)$}}}%
      \put(2505,0){\rotatebox{0}{\makebox(0,0){\strut{}MJD}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/epslatex/dmvar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/epslatex/tascyear.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,7442){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,7907){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,8372){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,8836){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,9301){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,9766){\makebox(0,0)[r]{\strut{} 6}}%
      %
      \colorrgb{0.50,0.50,0.50}%                              
      \put(532,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Oct,1995}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(1872,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Jul,1998}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(3212,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Apr,2001}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(4552,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Dec,2003}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(5892,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Sep,2006}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(7232,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Jun,2009}}}%
      \colorrgb{0.50,0.50,0.50}%                              
      \put(8572,10100){\rotatebox{0}{\makebox(0,0)[l]{\strut{} Mar,2012}}}%
      %
      %\colorrgb{0.50,0.50,0.50}%
      %\put(732,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(2072,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(3412,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(4752,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(6092,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(7432,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(8772,6954){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \csname LTb\endcsname%
      \put(224,8604){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta T_{\rm asc}\ (\times 10^{-5}\ days)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,4217){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,4527){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,4837){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,5147){\makebox(0,0)[r]{\strut{}-5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,5457){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,5766){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,6076){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,6386){\makebox(0,0)[r]{\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,6696){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,7006){\makebox(0,0)[r]{\strut{} 2.5}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(732,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(2072,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(3412,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(4752,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(6092,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(7432,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(8772,3961){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \csname LTb\endcsname%
      \put(224,5611){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta P_{\rm b}\ (\times 10^{-8}\ days)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,1490){\makebox(0,0)[r]{\strut{}-6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,2021){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,2552){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,3083){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(624,3615){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(432,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 50000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1772,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 51000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3112,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 52000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4452,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 53000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5792,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(7132,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(8472,968){\rotatebox{0}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \csname LTb\endcsname%
      \put(224,2618){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta x\ (\times 10^{-5}\ lt\text{-}s)$}}}%
      \put(5300,600){\rotatebox{0}{\makebox(0,0){\strut{}MJD}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(-300,0){\includegraphics{plots/epslatex/tascyear}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/epslatex/tascyearzoom2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,5396){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,6031){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,6666){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,7300){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,7935){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,8570){\makebox(0,0)[r]{\strut{} 6}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(756,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} May,2005}}}% 53500}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(1362,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep,2006}}}% 54000}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(1967,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Feb,2008}}}% 54500}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(2573,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun,2009}}}% 55000}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(3179,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Oct,2010}}}% 55500}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(3784,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar,2012}}}% 56000}}}%
      %\colorrgb{0.50,0.50,0.50}%			                   
      %\put(4390,8950){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jul,2013}}}% 56500}}}%
      \csname LTb\endcsname%
      \put(0,6983){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta T_{\rm asc} (\times 10^{-5}\ days)$}}}%
      \put(1130,8000){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\searrow}$}}}}%
      \put(1760,7483){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(2180,6473){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(2300,6280){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      %\put(3190,6070){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nearrow}$}}}}%
      \put(3840,6460){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      %\put(3540,6490){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(4160,6380){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(4520,6220){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1088){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1511){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1934){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2358){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2781){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3204){\makebox(0,0)[r]{\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3627){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4051){\makebox(0,0)[r]{\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4474){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4897){\makebox(0,0)[r]{\strut{} 2.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(556,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53500}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1162,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54500}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2373,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2979,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55500}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3584,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4190,732){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56500}}}%
      \csname LTb\endcsname%
      \put(0,2992){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta P_{\rm b} (\times 10^{-8}\ days)$}}}%
      \put(2548,500){\rotatebox{0}{\makebox(0,0){\strut{}MJD}}}%
      \put(1140,2620){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\swarrow}$}}}}%
      \put(1760,3020){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(2180,3120){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(2300,3420){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      %\put(3190,2080){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nearrow}$}}}}%
      \put(3840,3440){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      %\put(3540,3090){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(4160,3070){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
      \put(4520,3340){\rotatebox{-270}{\makebox(0,0){\strut{}{\large $\boldsymbol{\nwarrow}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/epslatex/tascyearzoom2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/epslatex/year.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3174){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3471){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3769){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4066){\makebox(0,0)[r]{\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4364){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4661){\makebox(0,0)[r]{\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,4958){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,5256){\makebox(0,0)[r]{\strut{} 2.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,5553){\makebox(0,0)[r]{\strut{} 3}}%
      %\colorrgb{0.50,0.50,0.50}%
      %\put(393,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Oct,1995}}}% 50000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(999,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{}  Jul,1998}}}%51000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(1604,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Apr,2001}}}% 52000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(2210,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2003}}}% 53000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(2815,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Sep,2006}}}% 54000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(3421,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Jun,2009}}}% 55000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(4026,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Mar,2012}}}% 56000}}}%
      %\colorrgb{0.50,0.50,0.50}%                                           
      %\put(4632,5553){\rotatebox{30}{\makebox(0,0)[l]{\strut{} Dec,2014}}}% 57000}}}%
      \csname LTb\endcsname%
      \put(100,4363){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta P_{\rm b} (\times 10^{-8}\ days)$}}}%
      %\put(1329,5315){\makebox(0,0)[l]{\strut{}$PB_{mean} =0.0991103 d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,680){\makebox(0,0)[r]{\strut{}-6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1077){\makebox(0,0)[r]{\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1473){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,1870){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2267){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,2663){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(385,3060){\makebox(0,0)[r]{\strut{} 6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(193,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 50000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(799,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 51000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1404,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 52000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2010,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 53000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2615,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 54000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3221,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 55000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3826,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 56000}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4432,350){\rotatebox{30}{\makebox(0,0)[l]{\strut{} 57000}}}%
      \csname LTb\endcsname%
      \put(100,1870){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta x (\times 10^{-5}\ lt \text{-} s)$}}}%
      \put(2615,200){\rotatebox{0}{\makebox(0,0){\strut{}MJD}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/epslatex/year}}%
    \gplfronttext
  \end{picture}%
\endgroup

